On a theorem of Brion

We give an elementary geometric re-proof of a formula discovered by Michel Brion as well as two variants thereof. A subset of R^n gives rise to a formal Laurent series with monomials corresponding to lattice points in the set. Under suitable hypotheses, these series represent rational functions. We will prove formulae relating the rational function of a lattice polytope P to the sum of rational functions corresponding to the supporting cones subtended at the vertices of P. The exposition should be suitable for everyone with a little background in topology.

==> back.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{back.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9913,7224)(1339,-6823)
\end{picture}


==> lower.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lower.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,7362)(1789,-6823)
\end{picture}


==> visible.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{visible.pstex}%
\end{picture}%
\setlength{\unitlength}{1450sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8144,7224)(1329,-6373)
\end{picture}

